Polyiamonds Attaining Extremal Topological Properties, Part II

In Part II of this work, we construct crystallized polyiamonds with $h$ holes for every $h\ge1$, that is polyiamonds which use the fewest possible tiles necessary to enclose $h$ holes. Furthermore, we prove that crystallized polyiamonds satisfy a set of structural conditions, and for every $h\ge 3$ there are multiple distinct crystallized polyiamonds with $h$ holes.

==> buildspirs.txt <==
\begin{figure}[t]
%start with Spir_2
    \begin{minipage}{.25\textwidth}
        \centering
        \begin{tikzpicture}
        \SpirTwo[1.3]
        \GFillHK[1.3]{2}
        \end{tikzpicture}
    \end{minipage}
\hspace{.1cm}
% add teeth in L_3 and L_4
    \begin{minipage}{.33\textwidth}
        \centering
        \begin{tikzpicture}
        \SpirTwo[1.3]
        \FillHK[1.3]{2}
        \GLKTeeth[1.3]{3}
        \GLK[1.3]{4}
        \fill[black!40] (240:1.3*\ra) --++(300:1.3*\ra) --++(180:1.3*\ra) -- cycle;
        \draw[black!15] (240:1.3*\ra) --++(300:1.3*\ra) --++(180:1.3*\ra) -- (240:1.3*\ra);
        \coordinate (l1) at (240:1.3*\ra);
        \coordinate (l2) at (240:2.6*\ra);
        \path (l2) --++(0:1.3*\ra) coordinate (l3);
       \node at (barycentric cs:l1=1,l2=1,l3=1) {\footnotesize $t$};
        \end{tikzpicture}
    \end{minipage}
\hfill
%Swap tile from L_2 to L_3
        \begin{minipage}{.33\textwidth}
        \centering
        \begin{tikzpicture}
        \SpirTwo[1.3]
        \FillHK[1.3]{2}
        \LKTeeth[1.3]{3}
        \LK[1.3]{4}
        \GSwapK[1.3]{2}
        \path (300:2.6*\ra) --++(180:1.3*\ra) coordinate (l1);
        \path (l1) --++(240:1.3*\ra) coordinate (l2);
        \path (l2) --++(0:1.3*\ra) coordinate (l3);
        \node at (barycentric cs:l1=1,l2=1,l3=1) {\footnotesize $t$};
        \end{tikzpicture}
    \end{minipage}
    \caption{From left to right: Fill in bottom corner of $L_2$ in $Spir_2$; add all down-triangles in $L_3$ and all but the bottom right two tiles in $L_4$; finally move the tile $t$ from $L_2$ to $L_3$ to get $Spir_4$.}
    \label{buildSp4}
\end{figure}

==> configdefns.txt <==
%%%%%%% FIRST TWO %%%%%%%
%First Hole
\newcommand{\TOne}[1][1]{

	\coordinate (to1) at (#1*\ra/2,0);
	\coordinate (to2) at (-#1*\ra/2,0);
	\fill[black!80] (to1) --++(60:#1*\ra) --++(180:#1*\ra) -- cycle;
	\foreach \i in {1,2}{
		\foreach \j in {1,...,4}{
			\fill[black!80] (to\i) --++(240-\j*60-\i*120:#1*\ra) --++(120-\j*60-\i*120:#1*\ra) -- cycle;
		}	
	}
	\foreach \i in {1,2}{
		\foreach \j in {1,...,4}{
			\draw[black!25]  (to\i) --++(240-\j*60-\i*120:#1*\ra) --++(0-\j*60-\i*120:#1*\ra) -- (to\i);
		}
	}
	\draw[black!25] (to1) --++(60:#1*\ra) --++(180:#1*\ra) -- (to1);

}

%Second Hole
\newcommand{\TTwo}[1][1]{
	\coordinate (tt1) at (-#1*\ra,0);
	\coordinate (tt2) at (120:#1*\ra);
	\coordinate (tt3) at (60:#1*\ra);
	\foreach \i in {1,...,5}{
		\fill[black!80] (tt1) --++(\i*60:#1*\ra) --++(120+\i*60:#1*\ra) -- cycle;
		\draw[black!25] (tt1) --++(\i*60:#1*\ra) --++(120+\i*60:#1*\ra) -- (tt1);
	}
	\foreach \i in {1,2,4}{
		\fill[black!80] (0,0) --++(180+\i*60:#1*\ra) --++(300+\i*60:#1*\ra) -- cycle;
		\draw[black!25] (0,0) --++(180+\i*60:#1*\ra) --++(300+\i*60:#1*\ra) -- (0,0);
	}
	\foreach \i in {1,2,3}{
		\foreach \j in {2,3}{
			\fill[black!80] (tt\j) --++(60+\i*60-\j*60:#1*\ra) --++(180+\i*60-\j*60:#1*\ra) -- cycle;
			\draw[black!25] (tt\j) --++(60+\i*60-\j*60:#1*\ra) --++(180+\i*60-\j*60:#1*\ra) -- (tt\j);
		}
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Building Spirals %%%%%%%%%%%%%%%%%%%%%
%%%%%%   TEETH  %%%%%%%
% Teeth in Layer K for particular Side
\newcommand{\LTeeth}[3][1]{
	\foreach \x in {1,...,#3} {
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:\x*#1*\ra-#1*\ra) coordinate (L-#2-#3-\x);
	 	\ifodd #2
			\fill[black!80] (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
			\draw[black!25]  (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (L-#2-#3-\x);
		\else
			\fill[black!80] (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
			\draw[black!25]  (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (L-#2-#3-\x);
		\fi
	}

}

%All Teeth in Layer K
\newcommand{\LKTeeth}[2][1]{
\foreach \i in {1,...,6} {
	\LTeeth[#1]{\i}{#2}
}
}


%All Teeth in every other Layer up to layer K-1
\newcommand{\TeethToK}[2][1]{
	\pgfmathsetmacro{\y}{#2-1}
	\ifodd #2
		\ifnum #2=5
			\LKTeeth[#1]{4}
		\else
			\foreach \j in {4,6,...,\y} {
				\LKTeeth[#1]{\j}
			}
		\fi
	\else
		\ifnum #2=4
			\LKTeeth[#1]{3}
		\else
			\foreach \j in {3,5,...,\y} {
				\LKTeeth[#1]{\j}
			}
		\fi
	\fi	
}

%%%%%%   Full Layers  %%%%%%%
%Sides of full Layer K
\newcommand{\LSide}[3][1]{
\ifnum #2=6
	\ifnum #3=2
		\coordinate (L-6-2-1) at (0:#1*\ra);
		\fill[black!80] (L-6-2-1) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
		\draw[black!25]  (L-6-2-1) --++(300:#1*\ra) --++(180:#1*\ra) -- (L-6-2-1);

	\else
		\coordinate (L-6-#3-1) at (0:#3*#1*\ra-#1*\ra);
		\fill[black!80] (L-6-#3-1) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
		\draw[black!25]  (L-6-#3-1) --++(300:#1*\ra) --++(180:#1*\ra) -- (L-6-#3-1);
		\pgfmathsetmacro{\z}{#3-1}
		\foreach \x in {2,...,\z} {
			\path (0:#3*#1*\ra-#1*\ra) +(240:\x*#1*\ra-#1*\ra) coordinate (L-6-#3-\x);
		 	\fill[black!80] (L-6-#3-\x) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
			\fill[black!80] (L-6-#3-\x) --++(0:#1*\ra) --++(240:#1*\ra) -- cycle;
			\draw[black!25]  (L-6-#3-\x) --++(300:#1*\ra) --++(180:#1*\ra) -- (L-6-#3-\x);
			\draw[black!25]  (L-6-#3-\x) --++(0:#1*\ra) --++(240:#1*\ra) -- (L-6-#3-\x);
		}
	\fi
\else
	\coordinate (L-#2-#3-1) at (360-#2*60:#3*#1*\ra-#1*\ra);
	\fill[black!80] (L-#2-#3-1) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
	\draw[black!25]  (L-#2-#3-1) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (L-#2-#3-1);
	\foreach \x in {2,...,#3} {
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:\x*#1*\ra-#1*\ra) coordinate (L-#2-#3-\x);
	 	\fill[black!80] (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
		\fill[black!80] (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
		\draw[black!25]  (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (L-#2-#3-\x);
		\draw[black!25]  (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (L-#2-#3-\x);
	}

\fi

}

%Full Layer K
\newcommand{\LK}[2][1]{
\foreach \i in {1,...,6} {
	\LSide[#1]{\i}{#2} }
}

%%%%%%   CENTRAL CONFIGURATIONS  %%%%%%%
%T_3 Configuration
\newcommand{\SpirTwo}[1][1]{
\foreach \x in {1,2,3} {
	\fill[black!80] (0,0) --++(300-\x*120:#1*\ra) --++(60-\x*120:#1*\ra) -- cycle;
	\draw[black!25] (0,0) --++(300-\x*120:#1*\ra) --++(120-\x*120:#1*\ra) -- (0,0);
}
\LK[#1]{2}
}


%Spiral 3 Central Configuration
\newcommand{\SpirThree}[1][1]{
\LK[#1]{3}
\LKTeeth[#1]{2}
\foreach \x in {1,...,5}{
	\fill[black!80] (0,0) --++(180+\x*60:#1*\ra) --++(300+\x*60:#1*\ra) -- cycle;
	\draw[black!25] (0,0) --++(180+\x*60:#1*\ra) --++(300+\x*60:#1*\ra) -- (0,0);
}
	\fill[black!80] (240:#1*\ra) --++(120:#1*\ra) --++(240:#1*\ra) -- cycle;
	\fill[white] (240:#1*\ra) --++(180:#1*\ra) --++(300:#1*\ra) -- cycle;
	\fill[black!80] (240:#1*\ra) --++(240:#1*\ra) --++(0:#1*\ra) -- cycle;
	\draw[black!25] (240:#1*\ra) --++(120:#1*\ra) --++(240:#1*\ra) -- (240:#1*\ra);
	\draw[black!25] (240:#1*\ra) --++(240:#1*\ra) --++(0:#1*\ra) -- (240:#1*\ra);
}

%%%%%%   EVERY OTHER FULL LAYER  %%%%%%%
%Every other Layer up to Layer K, starting with correct central configuration
\newcommand{\LayerToK}[2][1]{
	\ifodd #2
		\SpirThree[#1]
		\ifnum #2=5
			\LK[#1]{5}
		\else
			\foreach \j in {5,7,...,#2} {
				\LK[#1]{\j}
			}
		\fi
	\else
		\SpirTwo[#1]
		\ifnum #2=4
			\LK[#1]{4}
		\else
			\foreach \j in {4,6,...,#2} {
				\LK[#1]{\j}
			}
		\fi
	\fi	
}


%%%%%%   FILL BOTTOM CORNERS OF HEX_K  %%%%%%%
%Fill bottom two triangles in Hex_k
\newcommand{\FillHK}[2][1]{
	\fill[black!80] (300:#2*#1*\ra) --++(120:#1*\ra) --++(0:#1*\ra) -- cycle;
	\fill[black!80] (300:#2*#1*\ra) --++(180:#1*\ra) --++(60:#1*\ra) -- cycle;
	
	\draw[black!25] (300:#2*#1*\ra) --++(120:#1*\ra) --++(0:#1*\ra) -- (300:#2*#1*\ra);
	\draw[black!25] (300:#2*#1*\ra) --++(180:#1*\ra) --++(60:#1*\ra) -- (300:#2*#1*\ra);
}


%Fill all Layers up to layer k
\newcommand{\FillToK}[2][1]{
	\pgfmathsetmacro{\y}{#2-2}
	\ifodd #2
		\ifnum #2=5
			\FillHK[#1]{3}
		\else
			\foreach \j in {3,5,...,\y} {
				\FillHK[#1]{\j}
			}
		\fi
	\else
		\ifnum #2=4
			\FillHK[#1]{2}
		\else
			\foreach \j in {2,4,...,\y} {
				\FillHK[#1]{\j}
			}
		\fi
	\fi	
}

%%%%%%   SWAP TRIANGLE TO CONTINUE SPIRAL  %%%%%%%
%Swap triangle in full layer k for next layer to keep spiral going when spiral is beyond L_k
\newcommand{\SwapK}[2][1]{
	\path (300:#2*#1*\ra) +(180:#1*\ra) coordinate (Swap#2);
	\fill[black!80] (Swap#2) --++ (300:#1*\ra) --++(180:#1*\ra) -- cycle;
	\fill[white] (Swap#2) --++(180:#1*\ra) --++(60:#1*\ra) -- cycle;
	\draw[black!25] (Swap#2) --++ (300:#1*\ra) --++(180:#1*\ra) -- (Swap#2) -- cycle;
}

%Swap all up to layer k
\newcommand{\SwapToK}[2][1]{
	\pgfmathsetmacro{\y}{#2-2}
	\ifodd #2
		\ifnum #2=5
			\SwapK[#1]{3}
		\else
			\foreach \j in {3,5,...,\y} {
				\SwapK[#1]{\j}
			}
		\fi
	\else
		\ifnum #2=4
			\SwapK[#1]{2}
		\else
			\foreach \j in {2,4,...,\y} {
				\SwapK[#1]{\j}
			}
		\fi
	\fi	
}

%%%%%%   SPIRAL K  %%%%%%%
%K-th Spiral Configuration!
\newcommand{\SpirK}[2][1]{
\TeethToK[#1]{#2}
\LayerToK[#1]{#2}
\FillToK[#1]{#2}
\SwapToK[#1]{#2}
}

%%%%%%%%%%%%%%%%%%%%%%%%% Building "Fractal" Configurations %%%%%%%%%%%%%%%%%%%%
%%%%%%   A, B, and C unit CONFIGURATIONS  %%%%%%%
%A configuration
\newcommand{\Afig}[3][1]{
\ifnum #2=1
	%triangles
	\path (300:#3*#1*\ra-2*#1*\ra) +(240:#1*\ra) coordinate (A-#2-#3);
	\fill[black!80] (300:#3*#1*\ra-2*#1*\ra) --++(0:#1*\ra) --++(240:#1*\ra) -- cycle;
	\fill[black!80] (300:#3*#1*\ra-#1*\ra) --++(180:#1*\ra) --++(300:#1*\ra) -- cycle;
	\fill[black!80] (A-#2-#3) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
	\fill[black!80] (A-#2-#3) --++(240:#1*\ra) --++(120:#1*\ra) -- cycle;
	%borders
	\draw[black!25] (300:#3*#1*\ra-2*#1*\ra) --++(0:#1*\ra) --++(240:#1*\ra) -- (300:#3*#1*\ra-2*#1*\ra);
	\draw[black!25] (300:#3*#1*\ra-#1*\ra) --++(180:#1*\ra) --++(300:#1*\ra) -- (300:#3*#1*\ra-#1*\ra);
	\draw[black!25] (A-#2-#3) --++(300:#1*\ra) --++(180:#1*\ra) -- (A-#2-#3);
	\draw[black!25] (A-#2-#3) --++(240:#1*\ra) --++(120:#1*\ra) -- (A-#2-#3);
\else
	\path (360-#2*60:#3*#1*\ra-#1*\ra) +(60-#2*60:#1*\ra) coordinate (A-#2-#3);
	\fill[black!80] (360-#2*60:#3*#1*\ra-#1*\ra) --++(60-#2*60:#1*\ra) --++(300-#2*60:#1*\ra) -- cycle;
	\fill[black!80] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
	\fill[black!80] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
	\fill[black!80] (A-#2-#3) --++(120-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
	%borders
	\draw[black!25] (360-#2*60:#3*#1*\ra-#1*\ra) --++(60-#2*60:#1*\ra) --++(300-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!25] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!25] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!25] (A-#2-#3) --++(120-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (A-#2-#3);
\fi
}

%B configuration
\newcommand{\Bfig}[3][1]{
	\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#1*\ra) coordinate (B-#2-#3);
	\fill[black!80] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(120-#2*60:#1*\ra) -- cycle;
	\fill[black!80] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
	\fill[black!80] (B-#2-#3) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
	\fill[black!80] (B-#2-#3) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
	%borders
	\draw[black!25] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(120-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!25] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!25] (B-#2-#3) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (B-#2-#3);
	\draw[black!25] (B-#2-#3) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (B-#2-#3);
}
%C configuration
\newcommand{\Cfig}[4][1]{
\ifnum #2=1
	\path (300:#3*#1*\ra-#1*\ra) +(180:#4*2*#1*\ra) coordinate (C-#2-#3-#4-1);
	\path (300:#3*#1*\ra-#1*\ra) +(180:#4*2*#1*\ra+#1*\ra) coordinate (C-#2-#3-#4-2);
	\fill[black!80] (C-#2-#3-#4-1) --++(240:#1*\ra) --++(0:#1*\ra) -- cycle;
	\fill[black!80] (C-#2-#3-#4-2) --++(240:#1*\ra) --++(0:#1*\ra) -- cycle;
	\fill[black!80] (C-#2-#3-#4-2) --++(180:#1*\ra) --++(300:#1*\ra) -- cycle;
	%borders
	\draw[black!25] (C-#2-#3-#4-1) --++(240:#1*\ra) --++(0:#1*\ra) -- (C-#2-#3-#4-1);
	\draw[black!25] (C-#2-#3-#4-2) --++(240:#1*\ra) --++(0:#1*\ra) -- (C-#2-#3-#4-2);
	\draw[black!25] (C-#2-#3-#4-2) --++(180:#1*\ra) --++(300:#1*\ra) -- (C-#2-#3-#4-2);

\else
	\ifodd #3
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra) coordinate (C-#2-#3-#4-1);
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra+#1*\ra) coordinate (C-#2-#3-#4-2);
		\fill[black!80] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
		\fill[black!80] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
		\fill[black!80] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- cycle;
		%borders
		\draw[black!25] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-1);
		\draw[black!25] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
		\draw[black!25] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- (C-#2-#3-#4-2);

	\else
		\ifodd #2
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra) coordinate (C-#2-#3-#4-1);
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra+#1*\ra) coordinate (C-#2-#3-#4-2);
			\fill[black!80] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!80] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!80] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- cycle;
			%borders
			\draw[black!25] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-1);
			\draw[black!25] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
			\draw[black!25] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
		\else
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra-#1*\ra) coordinate (C-#2-#3-#4-1);
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra) coordinate (C-#2-#3-#4-2);
			\fill[black!80] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!80] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!80] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- cycle;
			%borders
			\draw[black!25] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-1);
			\draw[black!25] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
			\draw[black!25] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
		\fi
	\fi
\fi
}


%%%%%%   LAYERS OF FRACTAL CONFIGURATION  %%%%%%%
% Fractal Layers
\newcommand{\FractalLayer}[2][1]{
\Afig[#1]{1}{#2}
\ifnum #2=3
	\foreach \i in {2,...,6} {
		\Bfig[#1]{\i}{#2}
	}
\else
	\ifodd #2
		\foreach \i in {2,...,6} {
				\Bfig[#1]{\i}{#2}
			}
		\ifnum #2=5
			\foreach \j in {1,...,6}{
				\Cfig[#1]{\j}{5}{1}
			}
	
		\else
			\pgfmathsetmacro{\z}{#2/2-3/2}
			\foreach \i in {1,2,...,6} {
				\foreach \j in {1,...,\z} {
					\Cfig[#1]{\i}{#2}{\j}
				}
			}
		\fi
		
	\else
		\ifnum #2=4
			\Afig[#1]{2}{4}\Bfig[#1]{3}{4}\Bfig[#1]{5}{4}\Afig[#1]{4}{4}\Afig[#1]{6}{4}
			\foreach \i in {2,4,6} {
				\Cfig[#1]{\i}{4}{1}
			}
		\else
			\Afig[#1]{2}{#2}\Bfig[#1]{3}{#2}\Bfig[#1]{5}{#2}\Afig[#1]{4}{#2}\Afig[#1]{6}{#2}
				\foreach \i in {1,2,...,6} {
					\ifodd\i
						\pgfmathsetmacro{\z}{#2/2-2}
						\foreach \j in {1,...,\z} {
							\Cfig[#1]{\i}{#2}{\j}
						}
					\else
						\pgfmathsetmacro{\z}{#2/2-1}
						\foreach \j in {1,...,\z} {
							\Cfig[#1]{\i}{#2}{\j}
						}
					\fi
				}
		\fi
	\fi
\fi
}


% Fractal layers between #1 and #2, inclusive
\newcommand{\FractalLayers}[3][1]{
	\foreach \x in {#2,...,#3}{
		\FractalLayer[#1]{\x}
	}	
}


==> grays.txt <==
%%%%%%% FIRST TWO %%%%%%%
%First Hole
\newcommand{\GTOne}[1][1]{

	\coordinate (to1) at (#1*\ra/2,0);
	\coordinate (to2) at (-#1*\ra/2,0);
	\fill[black!40] (to1) --++(60:#1*\ra) --++(180:#1*\ra) -- cycle;
	\foreach \i in {1,2}{
		\foreach \j in {1,...,4}{
			\fill[black!40] (to\i) --++(240-\j*60-\i*120:#1*\ra) --++(120-\j*60-\i*120:#1*\ra) -- cycle;
		}	
	}
	\foreach \i in {1,2}{
		\foreach \j in {1,...,4}{
			\draw[black!15]  (to\i) --++(240-\j*60-\i*120:#1*\ra) --++(0-\j*60-\i*120:#1*\ra) -- (to\i);
		}
	}
	\draw[black!15] (to1) --++(60:#1*\ra) --++(180:#1*\ra) -- (to1);

}

%Second Hole
\newcommand{\GTTwo}[1][1]{
	\coordinate (tt1) at (-#1*\ra,0);
	\coordinate (tt2) at (120:#1*\ra);
	\coordinate (tt3) at (60:#1*\ra);
	\foreach \i in {1,...,5}{
		\fill[black!40] (tt1) --++(\i*60:#1*\ra) --++(120+\i*60:#1*\ra) -- cycle;
		\draw[black!15] (tt1) --++(\i*60:#1*\ra) --++(120+\i*60:#1*\ra) -- (tt1);
	}
	\foreach \i in {1,2,4}{
		\fill[black!40] (0,0) --++(180+\i*60:#1*\ra) --++(300+\i*60:#1*\ra) -- cycle;
		\draw[black!15] (0,0) --++(180+\i*60:#1*\ra) --++(300+\i*60:#1*\ra) -- (0,0);
	}
	\foreach \i in {1,2,3}{
		\foreach \j in {2,3}{
			\fill[black!40] (tt\j) --++(60+\i*60-\j*60:#1*\ra) --++(180+\i*60-\j*60:#1*\ra) -- cycle;
			\draw[black!15] (tt\j) --++(60+\i*60-\j*60:#1*\ra) --++(180+\i*60-\j*60:#1*\ra) -- (tt\j);
		}
	}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Building Spirals %%%%%%%%%%%%%%%%%%%%%
%%%%%%   TEETH  %%%%%%%
% Teeth in Layer K for particular Side
\newcommand{\GLTeeth}[3][1]{
	\foreach \x in {1,...,#3} {
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:\x*#1*\ra-#1*\ra) coordinate (L-#2-#3-\x);
	 	\ifodd #2
			\fill[black!40] (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
			\draw[black!15]  (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (L-#2-#3-\x);
		\else
			\fill[black!40] (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
			\draw[black!15]  (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (L-#2-#3-\x);
		\fi
	}

}

%All Teeth in Layer K
\newcommand{\GLKTeeth}[2][1]{
\foreach \i in {1,...,6} {
	\GLTeeth[#1]{\i}{#2}
}
}


%All Teeth in every other Layer up to layer K-1
\newcommand{\GTeethToK}[2][1]{
	\pgfmathsetmacro{\y}{#2-1}
	\ifodd #2
		\ifnum #2=5
			\GLKTeeth[#1]{4}
		\else
			\foreach \j in {4,6,...,\y} {
				\GLKTeeth[#1]{\j}
			}
		\fi
	\else
		\ifnum #2=4
			\GLKTeeth[#1]{3}
		\else
			\foreach \j in {3,5,...,\y} {
				\GLKTeeth[#1]{\j}
			}
		\fi
	\fi	
}

%%%%%%   Full Layers  %%%%%%%
%Sides of full Layer K
\newcommand{\GLSide}[3][1]{
\ifnum #2=6
	\ifnum #3=2
		\coordinate (L-6-2-1) at (0:#1*\ra);
		\fill[black!40] (L-6-2-1) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
		\draw[black!15]  (L-6-2-1) --++(300:#1*\ra) --++(180:#1*\ra) -- (L-6-2-1);

	\else
		\coordinate (L-6-#3-1) at (0:#3*#1*\ra-#1*\ra);
		\fill[black!40] (L-6-#3-1) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
		\draw[black!15]  (L-6-#3-1) --++(300:#1*\ra) --++(180:#1*\ra) -- (L-6-#3-1);
		\pgfmathsetmacro{\z}{#3-1}
		\foreach \x in {2,...,\z} {
			\path (0:#3*#1*\ra-#1*\ra) +(240:\x*#1*\ra-#1*\ra) coordinate (L-6-#3-\x);
		 	\fill[black!40] (L-6-#3-\x) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
			\fill[black!40] (L-6-#3-\x) --++(0:#1*\ra) --++(240:#1*\ra) -- cycle;
			\draw[black!15]  (L-6-#3-\x) --++(300:#1*\ra) --++(180:#1*\ra) -- (L-6-#3-\x);
			\draw[black!15]  (L-6-#3-\x) --++(0:#1*\ra) --++(240:#1*\ra) -- (L-6-#3-\x);
		}
	\fi
\else
	\coordinate (L-#2-#3-1) at (360-#2*60:#3*#1*\ra-#1*\ra);
	\fill[black!40] (L-#2-#3-1) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
	\draw[black!15]  (L-#2-#3-1) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (L-#2-#3-1);
	\foreach \x in {2,...,#3} {
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:\x*#1*\ra-#1*\ra) coordinate (L-#2-#3-\x);
	 	\fill[black!40] (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
		\fill[black!40] (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
		\draw[black!15]  (L-#2-#3-\x) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (L-#2-#3-\x);
		\draw[black!15]  (L-#2-#3-\x) --++(0-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (L-#2-#3-\x);
	}

\fi

}

%Full Layer K
\newcommand{\GLK}[2][1]{
\foreach \i in {1,...,6} {
	\GLSide[#1]{\i}{#2} }
}

%%%%%%   CENTRAL CONFIGURATIONS  %%%%%%%
%T_3 Configuration
\newcommand{\GSpirTwo}[1][1]{
\foreach \x in {1,2,3} {
	\fill[black!40] (0,0) --++(300-\x*120:#1*\ra) --++(60-\x*120:#1*\ra) -- cycle;
	\draw[black!15] (0,0) --++(300-\x*120:#1*\ra) --++(120-\x*120:#1*\ra) -- (0,0);
}
\GLK[#1]{2}
}


%Spiral 3 Central Configuration
\newcommand{\GSpirThree}[1][1]{
\GLK[#1]{3}
\GLKTeeth[#1]{2}
\foreach \x in {1,...,5}{
	\fill[black!40] (0,0) --++(180+\x*60:#1*\ra) --++(300+\x*60:#1*\ra) -- cycle;
	\draw[black!15] (0,0) --++(180+\x*60:#1*\ra) --++(300+\x*60:#1*\ra) -- (0,0);
}
	\fill[black!40] (240:#1*\ra) --++(120:#1*\ra) --++(240:#1*\ra) -- cycle;
	\fill[white] (240:#1*\ra) --++(180:#1*\ra) --++(300:#1*\ra) -- cycle;
	\fill[black!40] (240:#1*\ra) --++(240:#1*\ra) --++(0:#1*\ra) -- cycle;
	\draw[black!15] (240:#1*\ra) --++(120:#1*\ra) --++(240:#1*\ra) -- (240:#1*\ra);
	\draw[black!15] (240:#1*\ra) --++(240:#1*\ra) --++(0:#1*\ra) -- (240:#1*\ra);
}

%%%%%%   EVERY OTHER FULL LAYER  %%%%%%%
%Every other Layer up to Layer K, starting with correct central configuration
\newcommand{\GLayerToK}[2][1]{
	\ifodd #2
		\GSpirThree[#1]
		\ifnum #2=5
			\GLK[#1]{5}
		\else
			\foreach \j in {5,7,...,#2} {
				\GLK[#1]{\j}
			}
		\fi
	\else
		\GSpirTwo[#1]
		\ifnum #2=4
			\GLK[#1]{4}
		\else
			\foreach \j in {4,6,...,#2} {
				\GLK[#1]{\j}
			}
		\fi
	\fi	
}


%%%%%%   FILL BOTTOM CORNERS OF HEX_K  %%%%%%%
%Fill bottom two triangles in Hex_k
\newcommand{\GFillHK}[2][1]{
	\fill[black!40] (300:#2*#1*\ra) --++(120:#1*\ra) --++(0:#1*\ra) -- cycle;
	\fill[black!40] (300:#2*#1*\ra) --++(180:#1*\ra) --++(60:#1*\ra) -- cycle;
	
	\draw[black!15] (300:#2*#1*\ra) --++(120:#1*\ra) --++(0:#1*\ra) -- (300:#2*#1*\ra);
	\draw[black!15] (300:#2*#1*\ra) --++(180:#1*\ra) --++(60:#1*\ra) -- (300:#2*#1*\ra);
}


%Fill all Layers up to layer k
\newcommand{\GFillToK}[2][1]{
	\pgfmathsetmacro{\y}{#2-2}
	\ifodd #2
		\ifnum #2=5
			\GFillHK[#1]{3}
		\else
			\foreach \j in {3,5,...,\y} {
				\GFillHK[#1]{\j}
			}
		\fi
	\else
		\ifnum #2=4
			\GFillHK[#1]{2}
		\else
			\foreach \j in {2,4,...,\y} {
				\GFillHK[#1]{\j}
			}
		\fi
	\fi	
}

%%%%%%   SWAP TRIANGLE TO CONTINUE SPIRAL  %%%%%%%
%Swap triangle in full layer k for next layer to keep spiral going when spiral is beyond L_k
\newcommand{\GSwapK}[2][1]{
	\path (300:#2*#1*\ra) +(180:#1*\ra) coordinate (GSwap#2);
	\fill[black!40] (GSwap#2) --++ (300:#1*\ra) --++(180:#1*\ra) -- cycle;
	\fill[white] (GSwap#2) --++(180:#1*\ra) --++(60:#1*\ra) -- cycle;
	\draw[black!15] (GSwap#2) --++ (300:#1*\ra) --++(180:#1*\ra) -- (GSwap#2) -- cycle;
}

%Swap all up to layer k
\newcommand{\GSwapToK}[2][1]{
	\pgfmathsetmacro{\y}{#2-2}
	\ifodd #2
		\ifnum #2=5
			\GSwapK[#1]{3}
		\else
			\foreach \j in {3,5,...,\y} {
				\GSwapK[#1]{\j}
			}
		\fi
	\else
		\ifnum #2=4
			\GSwapK[#1]{2}
		\else
			\foreach \j in {2,4,...,\y} {
				\GSwapK[#1]{\j}
			}
		\fi
	\fi	
}

%%%%%%   SPIRAL K  %%%%%%%
%K-th Spiral Configuration!
\newcommand{\GSpirK}[2][1]{
\GTeethToK[#1]{#2}
\GLayerToK[#1]{#2}
\GFillToK[#1]{#2}
\GSwapToK[#1]{#2}
}

%%%%%%%%%%%%%%%%%%%%%%%%% Building "Fractal" Configurations %%%%%%%%%%%%%%%%%%%%
%%%%%%   A, B, and C unit CONFIGURATIONS  %%%%%%%
%A configuration
\newcommand{\GAfig}[3][1]{
\ifnum #2=1
	%triangles
	\path (300:#3*#1*\ra-2*#1*\ra) +(240:#1*\ra) coordinate (A-#2-#3);
	\fill[black!40] (300:#3*#1*\ra-2*#1*\ra) --++(0:#1*\ra) --++(240:#1*\ra) -- cycle;
	\fill[black!40] (300:#3*#1*\ra-#1*\ra) --++(180:#1*\ra) --++(300:#1*\ra) -- cycle;
	\fill[black!40] (A-#2-#3) --++(300:#1*\ra) --++(180:#1*\ra) -- cycle;
	\fill[black!40] (A-#2-#3) --++(240:#1*\ra) --++(120:#1*\ra) -- cycle;
	%borders
	\draw[black!15] (300:#3*#1*\ra-2*#1*\ra) --++(0:#1*\ra) --++(240:#1*\ra) -- (300:#3*#1*\ra-2*#1*\ra);
	\draw[black!15] (300:#3*#1*\ra-#1*\ra) --++(180:#1*\ra) --++(300:#1*\ra) -- (300:#3*#1*\ra-#1*\ra);
	\draw[black!15] (A-#2-#3) --++(300:#1*\ra) --++(180:#1*\ra) -- (A-#2-#3);
	\draw[black!15] (A-#2-#3) --++(240:#1*\ra) --++(120:#1*\ra) -- (A-#2-#3);
\else
	\path (360-#2*60:#3*#1*\ra-#1*\ra) +(60-#2*60:#1*\ra) coordinate (A-#2-#3);
	\fill[black!40] (360-#2*60:#3*#1*\ra-#1*\ra) --++(60-#2*60:#1*\ra) --++(300-#2*60:#1*\ra) -- cycle;
	\fill[black!40] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
	\fill[black!40] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
	\fill[black!40] (A-#2-#3) --++(120-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
	%borders
	\draw[black!15] (360-#2*60:#3*#1*\ra-#1*\ra) --++(60-#2*60:#1*\ra) --++(300-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!15] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!15] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!15] (A-#2-#3) --++(120-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (A-#2-#3);
\fi
}

%B configuration
\newcommand{\GBfig}[3][1]{
	\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#1*\ra) coordinate (B-#2-#3);
	\fill[black!40] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(120-#2*60:#1*\ra) -- cycle;
	\fill[black!40] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
	\fill[black!40] (B-#2-#3) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- cycle;
	\fill[black!40] (B-#2-#3) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- cycle;
	%borders
	\draw[black!15] (360-#2*60:#3*#1*\ra-#1*\ra) --++(360-#2*60:#1*\ra) --++(120-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!15] (360-#2*60:#3*#1*\ra-#1*\ra) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (360-#2*60:#3*#1*\ra-#1*\ra);
	\draw[black!15] (B-#2-#3) --++(360-#2*60:#1*\ra) --++(240-#2*60:#1*\ra) -- (B-#2-#3);
	\draw[black!15] (B-#2-#3) --++(300-#2*60:#1*\ra) --++(180-#2*60:#1*\ra) -- (B-#2-#3);
}
%C configuration
\newcommand{\GCfig}[4][1]{
\ifnum #2=1
	\path (300:#3*#1*\ra-#1*\ra) +(180:#4*2*#1*\ra) coordinate (C-#2-#3-#4-1);
	\path (300:#3*#1*\ra-#1*\ra) +(180:#4*2*#1*\ra+#1*\ra) coordinate (C-#2-#3-#4-2);
	\fill[black!40] (C-#2-#3-#4-1) --++(240:#1*\ra) --++(0:#1*\ra) -- cycle;
	\fill[black!40] (C-#2-#3-#4-2) --++(240:#1*\ra) --++(0:#1*\ra) -- cycle;
	\fill[black!40] (C-#2-#3-#4-2) --++(180:#1*\ra) --++(300:#1*\ra) -- cycle;
	%borders
	\draw[black!15] (C-#2-#3-#4-1) --++(240:#1*\ra) --++(0:#1*\ra) -- (C-#2-#3-#4-1);
	\draw[black!15] (C-#2-#3-#4-2) --++(240:#1*\ra) --++(0:#1*\ra) -- (C-#2-#3-#4-2);
	\draw[black!15] (C-#2-#3-#4-2) --++(180:#1*\ra) --++(300:#1*\ra) -- (C-#2-#3-#4-2);

\else
	\ifodd #3
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra) coordinate (C-#2-#3-#4-1);
		\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra+#1*\ra) coordinate (C-#2-#3-#4-2);
		\fill[black!40] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
		\fill[black!40] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
		\fill[black!40] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- cycle;
		%borders
		\draw[black!15] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-1);
		\draw[black!15] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
		\draw[black!15] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- (C-#2-#3-#4-2);

	\else
		\ifodd #2
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra) coordinate (C-#2-#3-#4-1);
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra+#1*\ra) coordinate (C-#2-#3-#4-2);
			\fill[black!40] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!40] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!40] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- cycle;
			%borders
			\draw[black!15] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-1);
			\draw[black!15] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
			\draw[black!15] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
		\else
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra-#1*\ra) coordinate (C-#2-#3-#4-1);
			\path (360-#2*60:#3*#1*\ra-#1*\ra) +(240-#2*60:#4*2*#1*\ra) coordinate (C-#2-#3-#4-2);
			\fill[black!40] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!40] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- cycle;
			\fill[black!40] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- cycle;
			%borders
			\draw[black!15] (C-#2-#3-#4-1) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-1);
			\draw[black!15] (C-#2-#3-#4-2) --++(300-#2*60:#1*\ra) --++(60-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
			\draw[black!15] (C-#2-#3-#4-2) --++(240-#2*60:#1*\ra) --++(0-#2*60:#1*\ra) -- (C-#2-#3-#4-2);
		\fi
	\fi
\fi
}


%%%%%%   LAYERS OF FRACTAL CONFIGURATION  %%%%%%%
% Fractal Layers
\newcommand{\GFractalLayer}[2][1]{
\GAfig[#1]{1}{#2}
\ifnum #2=3
	\foreach \i in {2,...,6} {
		\GBfig[#1]{\i}{#2}
	}
\else
	\ifodd #2
		\foreach \i in {2,...,6} {
				\GBfig[#1]{\i}{#2}
			}
		\ifnum #2=5
			\foreach \j in {1,...,6}{
				\GCfig[#1]{\j}{5}{1}
			}
	
		\else
			\pgfmathsetmacro{\z}{#2/2-3/2}
			\foreach \i in {1,2,...,6} {
				\foreach \j in {1,...,\z} {
					\GCfig[#1]{\i}{#2}{\j}
				}
			}
		\fi
		
	\else
		\ifnum #2=4
			\GAfig[#1]{2}{4}\GBfig[#1]{3}{4}\GBfig[#1]{5}{4}\GAfig[#1]{4}{4}\GAfig[#1]{6}{4}
			\foreach \i in {2,4,6} {
				\GCfig[#1]{\i}{4}{1}
			}
		\else
			\GAfig[#1]{2}{#2}\GBfig[#1]{3}{#2}\GBfig[#1]{5}{#2}\GAfig[#1]{4}{#2}\GAfig[#1]{6}{#2}
				\foreach \i in {1,2,...,6} {
					\ifodd\i
						\pgfmathsetmacro{\z}{#2/2-2}
						\foreach \j in {1,...,\z} {
							\GCfig[#1]{\i}{#2}{\j}
						}
					\else
						\pgfmathsetmacro{\z}{#2/2-1}
						\foreach \j in {1,...,\z} {
							\GCfig[#1]{\i}{#2}{\j}
						}
					\fi
				}
		\fi
	\fi
\fi
}


% Fractal layers between #1 and #2, inclusive
\newcommand{\GFractalLayers}[3][1]{
	\foreach \x in {#2,...,#3}{
		\GFractalLayer[#1]{\x}
	}	
}


==> hexklk.txt <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \foreach \j in {2,3}{
                \LK[1.2]{\j}
            }
            \foreach \i in {2,3}{
                \FillHK[1.2]{\i}
            }
            \foreach \i in {1,...,6}{
                \fill[black!80] (0,0) --++(60*\i:1.2*\ra) --++(240+60*\i:1.2*\ra) -- cycle;
            }
            \foreach \i in {1,...,6}{
                \draw[black!20] (0,0) --++(60*\i:1.2*\ra) --++(240+60*\i:1.2*\ra) -- (0,0);
            }
        \end{tikzpicture}
    \caption{$\text{Hex}_3$}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \LK[1.2]{3}
            \FillHK[1.2]{3}
            \GFillHK[1.2]{2}
            \GSpirTwo[1.2]
            \foreach \i in {1,2,3}{
                \fill[black!40] (0,0) --++(120*\i:1.2*\ra) --++(120+120*\i:1.2*\ra) -- cycle;
            }
            \foreach \i in {1,...,6}{
                \draw[black!15] (0,0) --++(120*\i:1.2*\ra) --++(120+1200*\i:1.2*\ra) -- (0,0);
            }
        \end{tikzpicture}
    \caption{$\text{Hex}_3=\text{Hex}_2\cup L_{3}$}
    \end{subfigure}
\caption{Central hexagons and layers.}
\label{hexlkfigs}
\end{figure}

==> hexlk.txt <==
\begin{figure}[H]
    \centering
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \foreach \j in {2,3}{
                \LK[1.2]{\j}
            }
            \foreach \i in {2,3}{
                \FillHK[1.2]{\i}
            }
            \foreach \i in {1,...,6}{
                \fill[black!80] (0,0) --++(60*\i:1.2*\ra) --++(240+60*\i:1.2*\ra) -- cycle;
            }
            \foreach \i in {1,...,6}{
                \draw[black!20] (0,0) --++(60*\i:1.2*\ra) --++(240+60*\i:1.2*\ra) -- (0,0);
            }
        \end{tikzpicture}
    \caption{$\text{Hex}_3$}
    \end{subfigure}
    \hspace{1cm}
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
            \GLK[1.2]{3}
            \GFillHK[1.2]{3}
            \FillHK[1.2]{2}
            \SpirTwo[1.2]
            \foreach \i in {1,2,3}{
                \fill[black!80] (0,0) --++(120*\i:1.2*\ra) --++(120+120*\i:1.2*\ra) -- cycle;
           }
            \foreach \i in {1,...,6}{
               \draw[black!25] (0,0) --++(120*\i:1.2*\ra) --++(120+1200*\i:1.2*\ra) -- (0,0);
                \draw[black, very thick] (60*\i:3*1.2*\ra) --++(120+60*\i:3*1.2*\ra);
		\draw[black, very thick] (60*\i:2*1.2*\ra) --++(120+60*\i:2*1.2*\ra);
		\draw[black, very thick] (60*\i:2*1.2*\ra) --++(60*\i:1.2*\ra);
            }
        \end{tikzpicture}
    \caption{$\text{Hex}_3=\text{Hex}_2\cup L_{3}$}
    \end{subfigure}
\caption{Central hexagons and layers, with $L_3$ divided into trapezoids.}
\label{hexlkfigs}
\end{figure}

==> less8.txt <==
\begin{figure}[H]
    \centering
% 3 holes
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
		\foreach \w in {3,...,6}{
		\LSide{\w}{2}
		}
%extra triangles
		\foreach \w in {1,3,4,5}{
			\fill[black!80] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,2}{
			\fill[black!80] (180:\ra) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- cycle;
		}
		\fill[black!80] (240:\ra) --++(180:\ra) --++(300:\ra) -- cycle;
		\path (240:\ra) --++(300:\ra) coordinate (d1);
		\foreach \w in {1,6}{
			\fill[black!80] (d1) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- cycle;
		}
%% lines	
		\foreach \w in {1,6}{
			\draw[black!25] (d1) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- (d1);
		}
		\foreach \w in {1,3,4,5}{
			\draw[black!25] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- (0,0);
		}
		\draw[black!25] (240:\ra) --++(180:\ra) --++(300:\ra) -- (240:\ra);
		\foreach \w in {1,2}{
			\draw[black!25] (180:\ra) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- (180:\ra);
		}

        \end{tikzpicture}
        \subcaption{3 holes, 19 tiles}
    \end{subfigure}
% 4 holes
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
		\foreach \w in {3,...,6}{
		\LSide{\w}{2}
		}
%extra triangles
		\foreach \w in {2,3,4,6}{
			\fill[black!80] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,2}{
			\fill[black!80] (180:\ra) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,2}{
			\fill[black!80] (180+60*\w:\ra) --++(60+120*\w:\ra) --++(180+120*\w:\ra) -- cycle;
		}
		\path (240:\ra) --++(300:\ra) coordinate (d1);
		\foreach \w in {1,...,5}{
			\fill[black!80] (d1) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- cycle;
		}
%% lines	
		\foreach \w in {1,...,5}{
			\draw[black!25] (d1) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- (d1);
		}
		\foreach \w in {2,3,4,6}{
			\draw[black!25] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- (0,0);
		}
		\foreach \w in {1,2}{
			\draw[black!25] (180+60*\w:\ra) --++(60+120*\w:\ra) --++(180+120*\w:\ra) -- (180+60*\w:\ra);
		}
		\foreach \w in {1,2}{
			\draw[black!25] (180:\ra) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- (180:\ra);
		}

        \end{tikzpicture}
        \subcaption{4 holes, 23 tiles}
    \end{subfigure}
% 5 holes
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
		\LSide{1}{3}
%extra triangles
		\foreach \w in {1,2,3,5}{
			\fill[black!80] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- cycle;
		}
		\foreach \w in{1,2,4,5,6}{
		\LTeeth{\w}{2}
		}
		\fill[black!80] (0:\ra) --++(240:\ra) --++(0:\ra) -- cycle;
		\fill[black!80] (300:\ra) --++(240:\ra) --++(0:\ra) -- cycle;
		\path (180:\ra) --++(240:\ra) coordinate (d1);
		\path (180:\ra) --++(120:\ra) coordinate (d2);
		\foreach \w in {1,2,3}{
			\fill[black!80] (d1) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,3}{
		\fill[black!80] (d2) --++(180+60*\w:\ra) --++(300+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,2,3}{
			\fill[black!80] (300+\w*60:\ra) --++(0:\ra) --++(120:\ra) -- cycle;
		}
%% lines		
		\draw[black!25] (0:\ra) --++(240:\ra) --++(0:\ra) -- (0:\ra);
		\foreach \w in {1,2,3}{
			\draw[black!25] (d1) --++(60+60*\w:\ra) --++(180+60*\w:\ra) -- (d1);
		}
		\foreach \w in {1,3}{
		\draw[black!25] (d2) --++(180+60*\w:\ra) --++(300+60*\w:\ra) -- (d2);
		}
		\foreach \w in {1,2,3,5}{
			\draw[black!25] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- (0,0);
		}
		\draw[black!25] (300:\ra) --++(240:\ra) --++(0:\ra) -- (300:\ra);
		\foreach \w in {1,2,3}{
			\draw[black!25] (300+\w*60:\ra) --++(0:\ra) --++(120:\ra) --++(240:\ra);
		}
        \end{tikzpicture}
        \subcaption{5 holes, 27 tiles}
    \end{subfigure}


\vspace{1cm}

% 6 holes
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
		\foreach \w in {1,2}{
			\LSide{\w}{3}
		}
%extra triangles
		\foreach \w in {1,2,3,5}{
			\fill[black!80] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- cycle;
		}
		\LKTeeth{2}
		\fill[black!80] (0:\ra) --++(240:\ra) --++(0:\ra) -- cycle;
		\fill[black!80] (300:\ra) --++(240:\ra) --++(0:\ra) -- cycle;
		\path (180:\ra) --++(120:\ra) coordinate (d1);
		\foreach \w in {1,2,3}{
			\fill[black!80] (d1) --++(60*\w:\ra) --++(120+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,2,3}{
			\fill[black!80] (300+\w*60:\ra) --++(0:\ra) --++(120:\ra) -- cycle;
		}
%% lines		
		\draw[black!25] (0:\ra) --++(240:\ra) --++(0:\ra) -- (0:\ra);
		\foreach \w in {1,2,3}{
			\draw[black!25] (d1) --++(60*\w:\ra) --++(120+60*\w:\ra) -- (d1);
		}
		\foreach \w in {1,2,3,5}{
			\draw[black!25] (0,0) --++(60*\w:\ra) --++(120+60*\w:\ra) -- (0,0);
		}
		\draw[black!25] (300:\ra) --++(240:\ra) --++(0:\ra) -- (300:\ra);
		\foreach \w in {1,2,3}{
			\draw[black!25] (300+\w*60:\ra) --++(0:\ra) --++(120:\ra) --++(240:\ra);
		}
        \end{tikzpicture}
        \subcaption{6 holes, 31 tiles}
    \end{subfigure}
%7 holes
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
		\foreach \w in {1,2,3}{
			\LSide{\w}{3}
		}
%extra triangles
		\foreach \w in {1,...,5}{
			\fill[black!80] (0,0) --++(300+60*\w:\ra) --++(60+60*\w:\ra) -- cycle;
		}
		\path (60:\ra) --++(120:\ra) coordinate (d1);
		\foreach \w in {1,2,3}{
			\fill[black!80] (d1) --++(300+60*\w:\ra) --++(60+60*\w:\ra) -- cycle;
		}
		\foreach \w in {1,2}{
			\fill[black!80] (300+\w*60:\ra) --++(0:\ra) --++(120:\ra) -- cycle;
		}
		\LKTeeth{2}
		\fill[black!80] (0:\ra) --++(240:\ra) --++(0:\ra) -- cycle;
%% lines		
		\draw[black!25] (0:\ra) --++(240:\ra) --++(0:\ra) -- (0:\ra);
		\foreach \w in {1,...,5}{
			\draw[black!25] (0,0) --++(300+60*\w:\ra) --++(60+60*\w:\ra) -- (0,0);
		}
		\foreach \w in {1,2,3}{
			\draw[black!25] (d1) --++(300+60*\w:\ra) --++(60+60*\w:\ra) -- (d1);
		}
		\foreach \w in {1,2}{
			\draw[black!25] (300+\w*60:\ra) --++(0:\ra) --++(120:\ra) --++(240:\ra);
		}

        \end{tikzpicture}
        \subcaption{7 holes, 35 tiles}
    \end{subfigure} 
% 8 holes
    \begin{subfigure}[t]{.3\textwidth}
        \centering
        \begin{tikzpicture}
		\foreach \w in {1,...,4}{
			\LSide{\w}{3}
		}
%extra triangles
		\foreach \w in {1,...,5}{
			\fill[black!80] (0,0) --++(300+60*\w:\ra) --++(60+60*\w:\ra) -- cycle;
		}
		\LKTeeth{2}
		\fill[black!80] (0:\ra) --++(240:\ra) --++(0:\ra) -- cycle;
		\path (0:\ra) --++(60:\ra) coordinate (d1);
		\foreach \w in {1,...,4}{
			\fill[black!80] (d1) --++(180+60*\w:\ra) --++(300+60*\w:\ra) -- cycle;
		}
%% lines		
		\draw[black!25] (0:\ra) --++(240:\ra) --++(0:\ra) -- (0:\ra);
		\foreach \w in {1,...,4}{
			\draw[black!25] (d1) --++(180+60*\w:\ra) --++(300+60*\w:\ra) -- (d1);
		}
		\foreach \w in {1,...,5}{
			\draw[black!25] (0,0) --++(300+60*\w:\ra) --++(60+60*\w:\ra) -- (0,0);
		}

        \end{tikzpicture}
        \subcaption{8 holes, 39 tiles}
    \end{subfigure}
    \caption{Crystallized polyiamonds for $3\le h\le 8$.}
\label{less8}
\end{figure}

==> lhex21.txt <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
	\coordinate (h0) at (0,0);
	\foreach \i in {1,...,6}{
        		\coordinate (h\i.0) at (180+60*\i:4*\ra);       	
		\fill[black!20] (0,0) --++(60*\i:4*\ra) --++(240+60*\i:4*\ra) -- cycle;
            }
	\node at (barycentric cs:h0=1,h1.0=1,h6.0=1) {$l$};
	\foreach \i in {1,...,5}{
            	\pgfmathsetmacro{\j}{\i+1)}
            	\node at (barycentric cs:h0=1,h\i.0=1,h\j=1) {$l_{\i}$};
	}
	\foreach \i in {1,...,6}{
		\draw[black!10] (0,0) --++(60*\i:4*\ra) --++(240+60*\i:4*\ra) -- (0,0);
        }
\end{tikzpicture}
\caption{The inner workings of Erika's demented brain.}
\label{fdifbd}
\end{figure}

==> pieces.txt <==
\begin{figure}[H]
\centering
%4a
    \begin{subfigure}[t]{.25\textwidth}
        \centering
        \begin{tikzpicture}
            \coordinate (v0) at (0,0);
            \foreach \i in {1,2,3,4,5} {
            	\coordinate (v\i) at (120+60*\i:2*\ra);}
            \coordinate (v6) at ($(v3)!2!(v4)$);

            %triangle fills
            \fill[black!80] (v0) -- (v1) -- (v2) -- cycle;
            \fill[black!80] (v0) -- (v2) -- (v3) -- cycle;
            \fill[black!80] (v0) -- (v3) -- (v4) -- cycle;
            \fill[black!80] (v4) -- (v5) -- (v6) -- cycle;

            %slope 1 hex lines
            \draw[black!20, thick] (v2) -- (v5);
            \draw[black!20, thick] (v3) -- (v6);

            %slope -1 hex lines
            \draw[black!20, thick] (v1) -- (v2);
            \draw[black!20, thick] (v0) -- (v3);
            \draw[black!20, thick] (v5) -- (v4);

            %horiz hex lines
            \draw[black!20, thick] (v5) -- (v6);
            \draw[black!20, thick] (v1) -- (v4);
            \draw[black!20, thick] (v2) -- (v3);
        \end{tikzpicture}
    \subcaption{$\Ap$}
    \end{subfigure}
%4b
    \begin{subfigure}[t]{.25\textwidth}
        \centering
        \begin{tikzpicture}
            \foreach \i in {1,2,3,4} {
            	\coordinate (v\i) at (2*\i*\ra-6*\ra,0);}
            \coordinate (a) at (120:4*\ra);
            \coordinate (u1) at ($(v1)!1/2!(a)$);
            \coordinate (u2) at ($(a)!1/2!(v3)$);
            \coordinate (u3) at ($(u1)!2!(u2)$);

            %triangle fills
            \fill[black!80] (v1) -- (v2) -- (u1) -- cycle;
            \fill[black!80] (v2) -- (u1) -- (u2) -- cycle;
            \fill[black!80] (v3) -- (u2) -- (u3) -- cycle;
            \fill[black!80] (v3) -- (v4) -- (u3) -- cycle;

            %slope 1 hex lines
            \draw[black!20, thick] (v1) -- (u1);
            \draw[black!20, thick] (v2) -- (u2);
            \draw[black!20, thick] (v3) -- (u3);

            %slope -1 hex lines
            \draw[black!20, thick] (u1) -- (v2);
            \draw[black!20, thick] (u2) -- (v3);
            \draw[black!20, thick] (u3) -- (v4);

            %horiz hex lines
            \draw[black!20, thick] (v1) -- (v4);
            \draw[black!20, thick] (u1) -- (u3);
        \end{tikzpicture}
    \subcaption{$\Bp$}
    \end{subfigure}
%3c
    \begin{subfigure}[t]{.25\textwidth}
        \centering
            \begin{tikzpicture}
            \foreach \i in {1,2,3,4} {
            	\coordinate (v\i) at (2*\i*\ra-6*\ra,0);}
            \coordinate (a) at (120:4*\ra);
            \coordinate (u1) at ($(v1)!1/2!(a)$);
            \coordinate (u2) at ($(a)!1/2!(v3)$);
            \coordinate (u3) at ($(u1)!2!(u2)$);

            %triangle fills
            \fill[black!80] (v2) -- (u1) -- (u2) -- cycle;
            \fill[black!80] (v3) -- (u2) -- (u3) -- cycle;
            \fill[black!80] (v3) -- (v4) -- (u3) -- cycle;

            %slope 1 hex lines
            \draw[black!20, thick] (v2) -- (u2);
            \draw[black!20, thick] (v3) -- (u3);

            %slope -1 hex lines
            \draw[black!20, thick] (u1) -- (v2);
            \draw[black!20, thick] (u2) -- (v3);
            \draw[black!20, thick] (u3) -- (v4);

            %horiz hex lines
            \draw[black!20, thick] (v2) -- (v4);
            \draw[black!20, thick] (u1) -- (u3);
            \end{tikzpicture}
        \subcaption{$\Cp$}
    \end{subfigure}
    \caption{$\Ap$, $\Bp$, and $\Cp$ blocks used to build crystallized polyiamonds.}
    \label{abcs}
\end{figure}

